Word Embeddings for Chemical Patent Natural Language Processing

We evaluate chemical patent word embeddings against known biomedical embeddings and show that they outperform the latter extrinsically and intrinsically. We also show that using contextualized embeddings can induce predictive models of reasonable performance for this domain over a relatively small gold standard.

==> model1.tex <==
%
\newcommand{\binode}[4] {%
    \node (#3) at (-0.6,0) [draw, align=center,minimum width=1cm] {#1};
    \node (#4) at (0.6,0) [draw, align=center,minimum width=1cm] {#2};
}
%
\begin{tikzpicture}
\tikzset{
 compnode/.style={draw,minimum size=1em,line width=1pt,circle}
}
\pgfsetarrowsend{latex}
%
\matrix[column sep=2ex, row sep=2ex]{
   & \node (tag0) {O};
   & \node (tag1) {B-IUPAC};
   & \node (tag2) {O};
   \\
   & \node[draw, minimum width=1.1cm] (crf0) {CRF};
   & \node[draw, minimum width=1.1cm] (crf1) {CRF};
   & \node[draw, minimum width=1.1cm] (crf2) {CRF};
   \\
   & \node (c10) {$\oplus$};
   & \node (c11) {$\oplus$};
   & \node (c12) {$\oplus$};
   \\
   & \node[draw, minimum width=1.1cm] (h20) {GRU};
   & \node[draw, minimum width=1.1cm] (h21) {GRU};
   & \node[draw, minimum width=1.1cm] (h22) {GRU};
   \\
   \\
   & \node[draw, minimum width=1.1cm] (h10) {GRU};
   & \node[draw, minimum width=1.1cm] (h11) {GRU};
   & \node[draw, minimum width=1.1cm] (h12) {GRU};
   \\
   & \node (c00) {$\oplus$};
   & \node (c01) {$\oplus$};
   & \node (c02) {$\oplus$};
   \\
   & \binode{word\\emb.}{char.\\emb.}{x00}{x01};
   & \binode{word\\emb.}{char.\\emb.}{x10}{x11};
   & \binode{word\\emb.}{char.\\emb.}{x20}{x21};
  \\
   & \node (i0) {and};
   & \node (i1) {azathioprine};
   & \node (i2) {have};
   \\
 };
%
 \path
  (i0) edge (x00)
  (i0) edge (x01)
 (c00) edge (h10)
 (h20) edge (c10)
  (c10) edge (crf0)
(crf0) edge (tag0)
  (i1) edge (x10)
  (i1) edge (x11)
 (c01) edge (h11)
 (h21) edge (c11)
  (c11) edge (crf1)
(crf1) edge (tag1)
  (i2) edge (x20)
  (i2) edge (x21)
 (c02) edge (h12)
 (h22) edge (c12)
  (c12) edge (crf2)
(crf2) edge (tag2)
 (h11) edge (h12)
 (h10) edge (h11)
 (h22) edge (h21)
 (h21) edge (h20)
;
%
\path[-]
 (crf0) edge (crf1)
 (crf1) edge (crf2)
;
%
 \draw (x01) -- (c00);
 \draw (x00) -- (c00);
%
 \draw (x11) -- (c01);
 \draw (x10) -- (c01);
%
 \draw (x21) -- (c02);
 \draw (x20) -- (c02);
%
 \path[bend left=60]
 (h10) edge (c10)
 (c00) edge (h20)
 (h11) edge (c11)
 (c01) edge (h21)
 (h12) edge (c12)
 (c02) edge (h22)
;
%
\end{tikzpicture}


==> model2.tex <==
\newcommand{\trinode}[6] {%
    \node (#4) at (0,0) [draw, align=center] {#1};
    \node (#5) at (1.5,0) [draw, align=center] {#2};
    \node (#6) at (-1.5,0) [draw, align=center] {#3};
}

\begin{tikzpicture}
\tikzset{
 compnode/.style={draw,minimum size=1em,line width=1pt,circle}
}
\pgfsetarrowsend{latex}
\matrix[column sep=4ex, row sep=2ex]{
   & \node (tag0) {B-Per};
   & \node (tag1) {0};
   & \node (tag2) {B-Loc};
   \\
   & \node[draw, minimum width=1.5cm] (crf0) {CRF};
   & \node[draw, minimum width=1.5cm] (crf1) {CRF};
   & \node[draw, minimum width=1.5cm] (crf2) {CRF};
   \\
   & \node[draw, align=center, minimum width=1.5cm] (l0) {Linear \\ Layer};
   & \node[draw, align=center, minimum width=1.5cm] (l1) {Linear \\ Layer};
   & \node[draw, align=center, minimum width=1.5cm] (l2) {Linear \\ Layer};
   \\
   & \node (c10) {\Huge $\oplus$};
   & \node (c11) {\Huge $\oplus$};
   & \node (c12) {\Huge $\oplus$};
   \\
   & \node[draw, minimum width=1.5cm] (h20) {$LSTM$};
   & \node[draw, minimum width=1.5cm] (h21) {$LSTM$};
   & \node[draw, minimum width=1.5cm] (h22) {$LSTM$};
   \\
   \\
   & \node[draw, minimum width=1.5cm] (h10) {$LSTM$};
   & \node[draw, minimum width=1.5cm] (h11) {$LSTM$};
   & \node[draw, minimum width=1.5cm] (h12) {$LSTM$};
   \\
   & \node (c00) {\Huge $\oplus$};
   & \node (c01) {\Huge $\oplus$};
   & \node (c02) {\Huge $\oplus$};
   \\
   & \trinode{Word \\ emb.}{CNN \\ char.}{ELMo \\ emb.}{x00}{x01}{x02};
   & \trinode{Word \\ emb.}{CNN \\ char.}{ELMo \\ emb.}{x10}{x11}{x12};
   & \trinode{Word \\ emb.}{CNN \\ char.}{ELMo \\ emb.}{x20}{x21}{x22};
   \\
   & \node (i0) {Mark};
   & \node (i1) {visited};
   & \node (i2) {Paris};
   \\
 };

 \path
 (i0) edge (x00)
 (i0) edge (x01)
 (i0) edge (x02)
 (c00) edge (h10)
 (h20) edge (c10)
 (c10) edge (l0)
 (l0) edge (crf0)
 (crf0) edge (tag0)
 (i1) edge (x10)
 (i1) edge (x11)
 (i1) edge (x12)
 (c01) edge (h11)
 (h21) edge (c11)
 (c11) edge (l1)
 (l1) edge (crf1)
 (crf1) edge (tag1)
 (i2) edge (x20)
 (i2) edge (x21)
 (i2) edge (x22)
 (c02) edge (h12)
 (h22) edge (c12)
 (c12) edge (l2)
 (l2) edge (crf2)
 (crf2) edge (tag2)
 (h11) edge (h12)
 (h10) edge (h11)
 (h22) edge (h21)
 (h21) edge (h20)
;

\path[-]
 (crf0) edge (crf1)
 (crf1) edge (crf2)
;

\draw (x01) |- (c00);
\draw (x00) -- (c00);
\draw (x02) |- (c00);

\draw (x11) |- (c01);
\draw (x10) -- (c01);
\draw (x12) |- (c01);

\draw (x21) |- (c02);
\draw (x20) -- (c02);
\draw (x22) |- (c02);

 \path[bend left=60]
 (h10) edge (c10)
 (c00) edge (h20)
 (h11) edge (c11)
 (c01) edge (h21)
 (h12) edge (c12)
 (c02) edge (h22)
;

\end{tikzpicture}
